The Cloud Strikes Back: Investigating the Decentralization of IPFS

Interplanetary Filesystem (IPFS) is one of the largest peer-to-peer filesystems in operation. The network is the default storage layer for Web3 and is being presented as a solution to the centralization of the web. In this paper, we present a large-scale, multi-modal measurement study of the IPFS network. We analyze the topology, the traffic, the content providers and the entry points from the classical Internet. Our measurements show significant centralization in the IPFS network and a high share of nodes hosted in the cloud. We also shed light on the main stakeholders in the ecosystem. We discuss key challenges that might disrupt continuing efforts to decentralize the Web and highlight multiple properties that are creating pressures toward centralization.

==> fig/data_collection_architecture.tex <==
\begin{tikzpicture}[node distance=3cm]
	%
	%
	\node (name3) {IPFS Node};
	\node[functionality, below of=name3,yshift=2cm] (provider3)  {Content Provider Functionality};
	\node[functionality, below of=provider3,yshift=1cm] (requester3) {Content Requester Functionality};
	\node[functionality, below of=requester3] (gateway3) {(Public) Gateway Functionality};
	\node[functionality, below of=gateway3,yshift=1.5cm] (buckets3) {DHT Buckets};
	
	%
	\node[entity_foreign, fit=(name3) (gateway3) (provider3) (requester3) (buckets3)] (ipfs-node2) {};
	
	%
	\node[xshift=-0.1cm, yshift=0.1cm] (name2) {IPFS Node};
	\node[functionality, below of=name2, yshift=2cm] (provider2)  {Content Provider Functionality};
	\node[functionality, below of=provider2,yshift=1cm] (requester2) {Content Requester Functionality};
	\node[functionality, below of=requester2] (gateway2) {(Public) Gateway Functionality};
	\node[functionality, below of=gateway2 ,yshift=1.5cm] (buckets2) {DHT Buckets};
	
	%
	\node[entity_foreign, fit=(name2) (gateway2) (provider2) (requester2) (buckets2)] (ipfs-node) {};
	
	%
	\node[below] at (ipfs-node2.south) (ipfs-node-dots) {\vdots};
	
	%
	\node[xshift=-0.1cm, yshift=0.1cm] (name) {IPFS Node};
	\node[functionality, below of=name, yshift=2cm] (provider) {Content Provider Functionality};
	\node[functionality, below of=provider,yshift=1cm] (requester) {Content Requester Functionality};
	\node[functionality, below of=requester] (gateway) {Public Gateway Functionality};
	\node[functionality, below of=gateway,yshift=1.5cm] (buckets) {DHT Buckets};
	
	%
	\draw[arrow] ([xshift=-0.1cm]gateway.north) -- ([xshift=-0.1cm]requester.south) node [midway, above, sloped] {Requests};
	\draw[arrow] ([xshift=0.1cm]requester.south) -- ([xshift=0.1cm]gateway.north) node [midway, above, sloped] {Data};
	\draw[darrow] (provider) -- (requester) node [midway, right] (tn-caching) {Caching};
	
	%
	\node[draw=black, dashed, fit=(ipfs-node2) (ipfs-node) (ipfs-node-dots) (tn-caching)] (networkfit) {};
	\node[above] at (networkfit.north) {IPFS Network};
	
	%
	%
	\node[entity_own, right of=requester, xshift=2cm, yshift=-1.75cm] (monitor) {Bitswap Monitoring Node};
	\node[functionality, above of=monitor, yshift=-1.5cm] (aggregate) {Aggregate Daily};
	\node[functionality, right of=aggregate] (dedup) {Extract CIDs,\\Deduplicate};
	\node[functionality, above of=dedup,yshift=-1.5cm] (sample) {Uniform Sample};
	\node[dataset, left of=sample] (bs-cids-dataset) {Daily Sampled Bitswap CIDs};
	\node[dataset, right of=monitor] (bs-full-dataset) {Raw Bitswap Requests};
	%
	
	%
	\draw[arrow] (requester) -- (monitor.west) node [midway, above, sloped] {Requests} node [midway, below,sloped] {via Bitswap};
	\draw[arrow] (monitor) -- (aggregate) node [midway, above] (tn) {};
	\draw[arrow] (aggregate) -- (dedup) node [midway, above] (tn2) {};
	\draw[arrow] (dedup) -- (sample) node [midway, above] {};
	\draw[arrow] (sample) -- (bs-cids-dataset);
	\draw[arrow] (monitor) -- (bs-full-dataset);
	
	%
	\node[draw=black, dashed, fit=(monitor) (aggregate) (sample) (tn) (tn2) (bs-cids-dataset) (bs-full-dataset)] (monitorfit) {};
	\node[above, anchor=south east] at (monitorfit.north east) {Bitswap Monitoring};
	
	%
	%
	\node[functionality, right of=gateway, xshift=2cm, yshift=-2cm] (req-random-content) {Request};
	\node[functionality, above of=req-random-content, yshift=-1.5cm] (gen-random-content) {Generate Unique Content};
	\node[entity_own, right of=gen-random-content] (gateway-probe) {Gateway Probe};
	\node[dataset, below of=gateway-probe, yshift=1.5cm] (gateway-dataset) {Public Gateway IDs};
	%
	
	%
	\draw[arrow] (req-random-content) -- (gateway.east) node [midway, above, sloped] {HTTP};
	\draw[arrow] (gateway-probe) -- (gen-random-content) node [midway, above] (tn3) {};
	\draw[arrow] (gen-random-content) -- (req-random-content);
	\draw[arrow] (monitor) -- (gateway-probe) node [midway, right] {Requests};
	\draw[arrow] (gateway-probe) -- (gateway-dataset) node [midway, above] {};
	%
	\draw[arrow] (gen-random-content) -- (monitor) node [midway, left] {Provide via};
	
	%
	\node[draw=black, dashed, fit=(req-random-content) (gateway-probe) (gateway-dataset) (gen-random-content)] (gateway-probe-fit) {};
	\node[below] at (gateway-probe-fit.south) {Gateway Identification};
	
	
	%
	%
	\node[entity_own, above of=bs-cids-dataset, yshift=-1cm] (prov-record-searcher) {Provider Record Searcher};
	\node[dataset, right of=prov-record-searcher] (prov-record-dataset) {Provider Records};
	
	%
	\draw[arrow] (bs-cids-dataset) -- (prov-record-searcher) node [midway, above] {};
	\draw[arrow] (prov-record-searcher) -- (prov-record-dataset) node [midway, above] {};
	\draw[darrow] (prov-record-searcher.west) -- (provider.east) node [midway, above, sloped] {Find} node [midway, below, sloped] {Providers};
	
	%
	\node[draw=black, dashed, fit=(prov-record-searcher) (prov-record-dataset)] (prov-record-search-fit) {};
	\node[above] at (prov-record-search-fit.north) {Provider Record Search};
	
	
	%
	%
	\node[entity_own, left of=requester, xshift=-1.75cm, yshift=1.5cm] (hydra-booster) {Hydra Booster};
	\node[dataset, above of=hydra-booster, yshift=-1.5cm] (hydra-logs) {Hydra Logs};
	
	%
	\draw[arrow] (requester.west) -- (hydra-booster.south east) node [midway, above, sloped] {Requests} node [midway, below, sloped] {via DHT};
	\draw[arrow] (provider.west) -- (hydra-booster.east) node [midway, above, sloped] {Provider} node [midway, below, sloped] {Records};
	%
	\draw[arrow] (hydra-booster) -- (hydra-logs);
	
	%
	\node[draw=black, dashed, fit=(hydra-booster) (hydra-logs)] (hydra-fit) {};
	\node[above] at (hydra-fit.north) {DHT Monitoring};
	
	%
	%
	\node[entity_own, left of=buckets, xshift=-1.75cm,yshift=-0.5cm] (dht-crawler) {DHT Crawler};
	%
	\node[dataset, above of=dht-crawler, yshift=-1.5cm] (dht-topology) {Overlay Topology};
	
	%
	\draw[darrow] (dht-crawler) -- (buckets) node [midway, above, sloped] {Extract};
	%
	\draw[arrow] (dht-crawler) -- (dht-topology);
	
	%
	\node[draw=black, dashed, fit=(dht-crawler) (dht-topology)] (dht-crawling-fit) {};
	\node[below] at (dht-crawling-fit.south) {DHT Crawling};
	
	%
	%
	\node[entity_own, left of=gateway, xshift=-1.75cm, yshift=1cm] (passive-dns) {Passive DNS Measurements};
	\node[dataset, above of=passive-dns, yshift=-1.5cm] (passive-dns-gateways) {HTTP Gateway Usage};
	
	%
	\draw[darrow, dashed] (passive-dns.east) -- (gateway.west);
	\draw[arrow] (passive-dns) -- (passive-dns-gateways);
	
	%
	\node[draw=black, dashed, fit=(passive-dns) (passive-dns-gateways)] (passive-dns-fit) {};
	\node[above] at (passive-dns-fit.north) {Passive DNS};
\end{tikzpicture}

==> fig/ipfs_complete_illustration.tex <==
\begin{tikzpicture}[node distance=1.5cm]
	%
	%
	\node (dht-line-left) {};
	\node[right of=dht-line-left, xshift=4cm] (dht-line-right) {};
	\draw (dht-line-left) -- (dht-line-right);
	\node[anchor=east] (dht-dots-left) at (dht-line-left.west) {\dots};
	\node[anchor=west] (dht-dots-right) at (dht-line-right.east) {\dots};
	
	\node[circlenode, right of=dht-line-left] (d1) {$d_1$};
	\node[circlenode, right of=d1] (d2) {$d_2$};
	\node[circlenode, right of=d2] (d3) {$d_3$};
	
	%
	\node[fit=(d1) (d2) (d3)] (close-nodes-fit) {};
	
	\draw [thick,decorate,decoration={brace,amplitude=5pt,raise=0.5ex}]
	(close-nodes-fit.north west) -- (close-nodes-fit.north east);
	\node[anchor=south, yshift=1em] at (close-nodes-fit.north) (closeness-annotation) {\emph{Resolvers}, close to $c$};
	
	%
	\node[draw=black, dashed, fit=(dht-dots-left) (d1) (d2) (d3) (dht-dots-right) (close-nodes-fit) (closeness-annotation)] (networkfit) {};
	\node[above] at (networkfit.north) {DHT};
	
	%
	%
	\node[circlenode, right of=dht-dots-right, xshift=.5cm] (b1) {$b_1$};
	\node[circlenode, right of=b1] (b2) {$b_2$};
	
	%
	\node[draw=black, dashed, fit=(b1) (b2)] (bsfit) {};
	\node[above] at (bsfit.north) {Nodes contacted via Bitswap};

	%
	%
	\node[entity_own, below left of=networkfit, yshift=-3cm, xshift=-1.5cm] (provider) {Provider $p$\\has CID $c$};
	\node[entity_own, below right of=networkfit, yshift=-3cm, xshift=4cm] (downloader) {Downloader};
	\node[functionality, below of=downloader,yshift=0.5cm] (gateway-func) {Gateway\\\texttt{ipfs.io}};
	\node[entity_own, below of=gateway-func,yshift=-1cm] (http-client) {HTTP Client\\wants \texttt{example.com}};
	\node[entity_foreign, left of=http-client, xshift=-5cm] (dnslink) {DNS Resolver};
	
	%
	%
	
	%
	\draw[arrow] ([yshift=0.1cm]http-client.west) -- ([yshift=0.1cm]dnslink.east) node[midway, above] (l2) {\texttt{example.com}?};
	\draw[arrow] ([yshift=-0.1cm]dnslink.east) -- ([yshift=-0.1cm]http-client.west) node[midway, below] {CID: $c$} node[midway, below, yshift=-1em] (l3) {Gateway:\texttt{ipfs.io}};
	
	%
	\draw[arrow] ([xshift=-0.1cm]http-client.north) -- ([xshift=-0.1cm]gateway-func.south) node[midway, left] (l4) {\texttt{GET} $c$};
	\draw[arrow] ([xshift=0.1cm]gateway-func.south) -- ([xshift=0.1cm]http-client.north) node[midway, right] (l10) {Data};
	
	%
	\draw[arrow] (provider.north) .. controls ([yshift=1.5cm,xshift=1.5cm]provider.north) .. (d1) node [midway, above, sloped, xshift=-0.2cm, yshift=0.2cm] (l1) {\textsc{Provide}$(c,p)$};
	\draw[arrow] (provider.north) .. controls ([yshift=1.5cm,xshift=1.5cm]provider.north) .. (d2);
	\draw[arrow] (provider.north) .. controls ([yshift=1.5cm,xshift=1.5cm]provider.north) .. (d3);
	
	%
	\draw[darrow] ([xshift=-1cm]downloader.north) .. controls ([yshift=1.5cm,xshift=-2.5cm]downloader.north) .. (d1)
	node [midway, below, sloped] (l7) {Provider: $p$};
	\draw[darrow] ([xshift=-1cm]downloader.north) .. controls ([yshift=1.5cm,xshift=-2.5cm]downloader.north) .. (d2);
	\draw[darrow] ([xshift=-1cm]downloader.north) .. controls ([yshift=1.5cm,xshift=-2.5cm]downloader.north) .. (d3)
	node [midway, above, sloped,xshift=.5cm,yshift=.2cm] (l6) {\textsc{FindProviders}$(c)$};
	
	%
	\draw[arrow] (downloader.north) .. controls ([yshift=2cm]downloader.north) .. (b1) node [midway, right, yshift=-0.5cm] (l5) {\textsc{Want}$(c)$};
	\draw[arrow] (downloader.north) .. controls ([yshift=2cm]downloader.north) .. (b2);
	
	%
	\draw[arrow] ([yshift=0.1cm]downloader.west) -- ([yshift=0.1cm]provider.east)
	node [midway, above] (l8) {\textsc{Want}$(c)$};
	\draw[arrow] ([yshift=-0.1cm]provider.east) -- ([yshift=-0.1cm]downloader.west)
	node [midway, below] (l9) {Data};
	
	%
	%
	\node[ordernode] at ([xshift=-1.5em, yshift=0cm]l1) {1};
	\node[ordernode] at ([xshift=0cm, yshift=1.5em]l2) {2};
	\node[ordernode] at ([xshift=0cm, yshift=-1.5em]l3) {3};
	\node[ordernode] at ([xshift=-0.8cm, yshift=0cm]l4) {4};
	\node[ordernode] at ([xshift=0cm, yshift=1.5em]l5) {5};
	\node[ordernode] at ([xshift=0.5em, yshift=1.5em]l6) {6};
	\node[ordernode] at ([xshift=-1.5em, yshift=-0.5em]l7) {7};
	\node[ordernode] at ([xshift=0cm, yshift=1.5em]l8) {8};
	\node[ordernode] at ([xshift=0cm, yshift=-1.5em]l9) {9};
	\node[ordernode] at ([xshift=2em, yshift=0cm]l10) {10};
\end{tikzpicture}
